Secondary fans and secondary polyhedra of punctured Riemann surfaces

A famous construction of Gelfand, Kapranov and Zelevinsky associates to each finite point configuration $A \subset \mathbb{R}^d$ a polyhedral fan, which stratifies the space of weight vectors by the combinatorial types of regular subdivisions of $A$. That fan arises as the normal fan of a convex polytope. In a completely analogous way we associate to each hyperbolic Riemann surface $R$ with punctures a polyhedral fan. Its cones correspond to the ideal cell decompositions of $R$ that occur as the horocyclic Delaunay decompositions which arise via the convex hull construction of Epstein and Penner. Similar to the classical case, this secondary fan of $R$ turns out to be the normal fan of a convex polyhedron, the secondary polyhedron of $R$.

==> pictures/decorated_triangle.tex <==
\begin{tikzpicture}[scale=1.7,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.3,-0.3) rectangle (2.6,2.8);
\draw (-1,0.)-- (6.2,0.);
\draw (0.,0.)-- (0.,3.6);
\draw (1.8,0) -- (1.8,4);
\draw [shift={(0.9,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.9*cos(\t r)+0.*0.9*sin(\t r)},{0.*0.9*cos(\t r)+1.*0.9*sin(\t r)});
\draw [color=blue2] (0.,0.7085636479715056) circle (0.7085636479715056cm);
\draw [color=blue2] (1.8,0.4) circle (0.4cm);
\draw [color=blue2] (-1,2.3)-- (6.2,2.3);
\draw [line width=1.2pt,color=blue2] (0,2.3)-- (1.8,2.3);
\draw [shift={(1.8,0.4)},line width=1.2pt,color=blue2]  plot[domain=1.6:2.38,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(0.,0.71)},line width=1.2pt,color=blue2]  plot[domain=0.24:1.55,variable=\t]({1.*0.7085636479715057*cos(\t r)+0.*0.7085636479715057*sin(\t r)},{0.*0.7085636479715057*cos(\t r)+1.*0.7085636479715057*sin(\t r)});
\draw [line width=1.2pt] (0.,2.3)-- (0.,1.4171272959430112);
\draw [line width=1.2pt] (1.8,2.3)-- (1.8,0.8);
\draw [shift={(0.9,0.)},line width=1.2pt]  plot[domain=0.8364486591584586:1.8077035198040758,variable=\t]({1.*0.9*cos(\t r)+0.*0.9*sin(\t r)},{0.*0.9*cos(\t r)+1.*0.9*sin(\t r)});

\draw (0.75,0.85) node[anchor=north west] {$\lambda(b)$};
\draw (-0.6,2.05) node[anchor=north west] {$\lambda(a)$};
\draw (1.8,2.05) node[anchor=north west] {$\lambda(c)$};
%\draw (0,0) node[anchor=north] {$i$};
%\draw (1.8,0) node[anchor=north] {$j$};
%\draw (0.3,2.85) node[anchor=north] {$k$};
%\node at (0.175,2.7) {$\uparrow$};
\node at (0.95,1.7) {\Large $\circlearrowleft$};
\draw [color=blue2text](0.05,1.35) node[anchor=north west] {$\hl^\itr_{ab}$};
\draw [color=blue2text](1.3,1.2) node[anchor=north west] {$\hl^\itr_{bc}$};
\draw [color=blue2text](0.65,2.74) node[anchor=north west] {$\hl^\itr_{ca}$};

\end{tikzpicture}

==> pictures/examplefan_T1.tex <==
\begin{tikzpicture}[scale=1.2,mydot_out/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}]
	\oncepuncturedtorus
	\node at (0,1.1){$4$};
	\node at (0,-1.1){$4$};
	\node at (1.5,0){$3$};
	\node at (-1.5,0){$3$};
	\draw node[circle,fill=white,inner sep=0.6pt] {$5$};
\end{tikzpicture}

==> pictures/examplefan_T2.tex <==
\begin{tikzpicture}[scale=1.5]

%\draw[thin, step=1, color=black!10](0,0) grid (4.5,4.5);
\draw[color=white,fill=blue2!20] (0,0) -- (5,5) -- (5,5) -- (5,0) -- cycle;
\draw[color=white,fill=blue2!20] (0,0) -- (5,5) -- (0,5) -- cycle;
\draw[<-,thick] (0,5) -- (0,0); \draw (0,0)-- (0,-0.5);	
\draw (-0.5,0)-- (0,0); \draw[<-,thick] (5,0) -- (0,0);
\draw[thick,->] (0,0) -- (5,5);
%\draw (0.2,5.2) node[mydot_w] {}; 
\node at (0,5.2) {$\omega_2$};
%\draw (5.5,0) node[mydot_b] {}; 
\node at (5.2,0) {$\omega_1$}; 

\node at (3.8,1.6) {
	\begin{tikzpicture}[scale=1.1]
	\hexagon
	\node at (0,-1.2) {$\DD = \DD(9,3)$};
	\end{tikzpicture}
	};

\node at (1.6,3.8) {
	\begin{tikzpicture}[scale=1.1]
	\hexagontwo 
%	\draw (-0.65,-0.2) arc (-40:43:3mm); \node[font = \scriptsize] at (-0.7,0) {$\alpha$};
%	\draw (0.85,0.26) arc (122:240:3mm); \node[font = \scriptsize] at ((0.84,-0.02) {$\beta$};	
%	\draw (0.76,-0.42) arc (50:94:3.7mm); \node[font = \scriptsize] at ((0.59,-0.47) {$\alpha$};
	\node at (0,-1.2) {$\DD^\prime=\DD(3,9)$};
	\end{tikzpicture}
	};

\node at (-1.5,2.3) {
	\begin{tikzpicture}[scale=1.1]
	\hexagonempty
	\node at (0,-1.2) {$\DD(1,1)$};
	\end{tikzpicture}
	};
	
\node at (-1.5,0.3) {
	\begin{tikzpicture}[scale=1.2,mydot_out/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}]
	\squarewithpuncture
	\node at (0,-1.1) {$\DD(1,0)$};
	\end{tikzpicture}
};

\node at (-1.5,4.3) {
	\begin{tikzpicture}[scale=1.2,mydot_out/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}, 	mydot_in/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}]
	\squarewithpuncture
	\node at (0,-1.1) {$\DD(0,1)$};
	\end{tikzpicture}
};	

\draw[->,>=triangle 45] (-1.1,3.6) -- (-0.05,3.1);
\draw[->,>=triangle 45] (-1.1,1.6) -- (1.15,1.2);
\draw[->,>=triangle 45] (-1.1,-0.35) -- (1,-0.05);

\end{tikzpicture}

==> pictures/examplepoly_T2.tex <==
\begin{tikzpicture}[scale=1]

\draw[color=white,fill=blue2!20] (-0.3,-0.3) -- (-0.3,2*2.21212) -- (2*0.58118,2*2.21212) -- (4.31212,1.27448) -- (4.31212,-0.3) -- cycle;
\draw[thick] (-0.3,2*2.21212) -- (2*0.58118,2*2.21212) -- (4.31212,1.27448) -- (4.31212,-0.3);
\draw[<-] (0,5) -- (0,-0.5);	
\draw[<-] (5,0) -- (-0.5,0);
\node at (0,5.2) {$\omega_2$};
\node at (5.3,-0.05) {$\omega_1$}; 
\filldraw[fill=blue2!50] (4.31212,1.27448) circle (2pt);
\filldraw[fill=blue2!50] (2*0.58118,2*2.21212) circle (2pt);
\filldraw[fill=blue2!50] (2*1.8622,2*0.9311) circle (2pt);
\filldraw[fill=blue2!50] (2*1.8, 1.1) circle (2pt);
\node at (4.7,1.5) {$\phi_\DD$};
\node at (1.3,4.85) {$\phi_{\DD'}$};
\node at (3.3,1.8) {$\phi_\triang$};
\node at (3.2,0.9) {$\phi_{\triang'}$};
\draw[->,>=triangle 45] (6,3.6) -- (2*1.8622+0.15,2*0.9311+0.1);
\draw[->,>=triangle 45] (6,0.7) -- (3.8,1.05);

\node at (7.3,4) {
	\begin{tikzpicture}[scale=1.1]
	\hexagonflipone
	\node at (0,-1.2) {$\triang$};
	\end{tikzpicture}
	};

\node at (7.3,1) {
	\begin{tikzpicture}[scale=1.1]
	\hexagonfliponefour
	\node at (0,-1.2) {$\triang'$};
	\end{tikzpicture}
	};
	


\end{tikzpicture}

==> pictures/hyperbolic_models.tex <==
\begin{tikzpicture}[scale=1.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4,-1.2) rectangle (4,3.7);
%x-axis
\draw (-4,0) -- (4,0);
%y-axis
\draw (0.,-1.1171008220908596) -- (0.,3.693037482659128);
%hyperboloid
\draw[line width=1pt,color=blue2,smooth,samples=100,domain=-4.0790145977108345:4.142740915136532] plot(\x,{sqrt((\x)^(2.0)+1.0)});
%hemisphere
\draw [shift={(0.,0.)},line width=1pt,color=blue2]  plot[domain=0.01:3.131592653589793,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
%klein
\draw [line width=1pt,color=blue2] (-1.,1.)-- (1.,1.);
%half plane
\draw [line width=1.1pt,color=blue2] (0,0.01)-- (0,5);
%light-cone
\draw [line width=0.8pt,domain=0.0:4.142740915136532] plot(\x,{(-0.--3.*\x)/3.});
\draw [line width=0.8pt,domain=-4.0790145977108345:0.0] plot(\x,{(-0.--3.*\x)/-3.});
%light-cylinder
\draw [line width=0.8pt] (-1.,0.) -- (-1.,3.693037482659128);
\draw [line width=0.8pt] (1.,0.) -- (1.,3.693037482659128);
%labeling
\draw [->,line width=0.1pt] (-1.8,2.65) -- (-2.4,2.65);
\draw [->,line width=0.1pt] (-1.6,1) -- (-0.92,1);
\draw [->,line width=0.1pt] (-2.4,1.83) -- (-1.9,1.83);
\draw [->,line width=0.1pt] (-1.6,0.45) -- (-0.94,0.45);
\draw [->,line width=0.1pt] (-1.7,3.55) -- (-1.1,3.55);
\draw [->,line width=0.1pt] (-0.7,3.1) -- (-.07,3.1);
%projections
\draw [dash pattern=on 2pt off 3pt] (-1,0) -- (4*0.8209228226113612,1.33);
\draw [dash pattern=on 2pt off 3pt,domain=0.0:4.142740915136532] plot(\x,{(-1.437594623649301--2.7511933936448525*\x)/1.437594623649301});
\draw [dash pattern=on 2pt off 3pt,domain=0.0:4.142740915136532] plot(\x,{(-0.--1.7511933936448525*\x)/1.437594623649301});
\draw [dash pattern=on 2pt off 3pt] (0.8209228226113612,1.)-- (0.8209228226113612,0.5710391574277508);
%\begin{scriptsize}
\draw (-2.2,3.75) node[anchor=north west] {$\Lplus_\hemi$};
\draw (-1.8,2.66) node[anchor=west] {$\HH$};
\draw (-2.9,2.05) node[anchor=north west] {$\Lplus$};
\draw (-1.9,1) node[anchor=west] {$K$};
\draw (-1.75,0.63) node[anchor=north] {$\hemi$};
\draw (-0.5,-1) node[anchor=west] {$-1$};
\draw (-1.03,3.1) node[anchor=west] {$\HS$};
\draw [fill=blue2] (1.437594623649301,1.7511933936448525) circle (1.0pt);
\draw [fill=black] (0.,-1.) circle (0.6pt);
\draw [fill=black] (0,0) circle (0.6pt);
\draw [fill=black] (-1,0) circle (0.6pt);
\draw [fill=blue2] (0,0.314) circle (1.0pt);
\draw [fill=blue2] (0.8209228226113612,1.) circle (1.0pt);
\draw [fill=blue2] (0.8209228226113612,0.5710391574277508) circle (1.0pt);
%\end{scriptsize}
\end{tikzpicture}

==> pictures/lambda_h_lengths.tex <==
\begin{tikzpicture}[scale=1.7,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.15,-0.3) rectangle (6.7,3.8);
\draw (-1,0.)-- (6.2,0.);
\draw (0.,0.)-- (0.,3.9);
\draw (5.,0.)-- (5.,3.9);
\draw[dash pattern = on 2pt off 3pt] (1.8,0) -- (1.8,4);

\draw [shift={(0.9,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.9*cos(\t r)+0.*0.9*sin(\t r)},{0.*0.9*cos(\t r)+1.*0.9*sin(\t r)});
\draw [shift={(3.4,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*1.6*cos(\t r)+0.*1.6*sin(\t r)},{0.*1.6*cos(\t r)+1.*1.6*sin(\t r)});
\draw [shift={(2.5,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [color=blue2] (0.,0.7085636479715056) circle (0.7085636479715056cm);
\draw [color=blue2] (1.8,0.4) circle (0.4cm);
\draw [color=blue2] (5.,1.064438472742977) circle (1.064438472742977cm);
\draw [color=blue2] (-1,3.2)-- (6.2,3.2);


\draw [line width=1.2pt,color=blue2] (0.,3.2)-- (5.,3.2);
\draw [shift={(1.8,0.4)},line width=1.2pt,color=blue2]  plot[domain=1.0808390005411663:2.4072449859533545,variable=\t]({1.*0.4*cos(\t r)+0.*0.4*sin(\t r)},{0.*0.4*cos(\t r)+1.*0.4*sin(\t r)});
\draw [shift={(0.,0.7085636479715056)},line width=1.2pt,color=blue2]  plot[domain=0.2369071930091794:1.55,variable=\t]({1.*0.7085636479715057*cos(\t r)+0.*0.7085636479715057*sin(\t r)},{0.*0.7085636479715057*cos(\t r)+1.*0.7085636479715057*sin(\t r)});
\draw [shift={(5.,1.064438472742977)},line width=1.2pt,color=blue2]  plot[domain=1.5707963267948966:2.744872049573939,variable=\t]({1.*1.064438472742977*cos(\t r)+0.*1.064438472742977*sin(\t r)},{0.*1.064438472742977*cos(\t r)+1.*1.064438472742977*sin(\t r)});

\draw [line width=1.2pt] (0.,3.2)-- (0.,1.4171272959430112);
\draw [line width=1.2pt] (5.,3.2)-- (5.,2.128876945485954);
\draw [shift={(0.9,0.)},line width=1.2pt]  plot[domain=0.8364486591584586:1.8077035198040758,variable=\t]({1.*0.9*cos(\t r)+0.*0.9*sin(\t r)},{0.*0.9*cos(\t r)+1.*0.9*sin(\t r)});
\draw [shift={(3.4,0.)},line width=1.2pt]  plot[domain=1.1740757227790417:2.651635327336065,variable=\t]({1.*1.6*cos(\t r)+0.*1.6*sin(\t r)},{0.*1.6*cos(\t r)+1.*1.6*sin(\t r)});
\draw [shift={(2.5,0.)},line width=1.2pt]  plot[domain=0.8050544512459804:2.589228059352916,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});


\draw (0.75,0.85) node[anchor=north west] {$\lambda(a)$};
\draw (2.7,1.5) node[anchor=north west] {$\lambda(b)$};
\draw (5,2.8) node[anchor=north west] {$\lambda(c)$};
\draw (-0.6,2.8) node[anchor=north west] {$\lambda(d)$};
\draw [color=blue2text](3.65,2) node[anchor=north west] {$\hl^\itr_{be}$};
\draw [color=blue2text](0.53,1.45) node[anchor=north west] {$\hl^\itr_{ea}$};
\draw [color=blue2text](1.35,1.17) node[anchor=north west] {$\hl^\itr_{ab}$};
\draw [color=blue2text](4.35,2.5) node[anchor=north west] {$\hl^{\itr'}_{ec}$};
\draw [color=blue2text](-0.0,1.8) node[anchor=north west] {$\hl^{\itr'}_{de}$};
\draw [color=blue2text](3,3.6) node[anchor=north west] {$\hl^{\itr'}_{cd}$};
\draw (2.3,2.85) node[anchor=north west] {$\lambda(e)$};
\draw (1.8,2) node[anchor=north west] {$\lambda(f)$};
\draw (0,0) node[anchor=north] {$i$};
\draw (1.8,0) node[anchor=north] {$j$};
\draw (5,0) node[anchor=north] {$k$};
\node at (2.15,3.65) {$\uparrow$};
\draw (2.3,3.8) node[anchor=north] {$\ell$};

\end{tikzpicture}

==> pictures/lambda_lengths.tex <==
\centering
\begin{tikzpicture}[scale=1.7,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2,-0.3) rectangle (2.5,2.2);
\draw (-4,0.)-- (6.2,0.);
\draw [shift={(0.9,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.9*cos(\t r)+0.*0.9*sin(\t r)},{0.*0.9*cos(\t r)+1.*0.9*sin(\t r)});
\draw [color=blue2,line width=1pt] (0.,0.99) circle (0.99cm);
\draw [color=blue2,line width=1pt] (1.8,0.4) circle (0.4cm);
\draw [color=blue2,line width=1pt] (-1,0.8) circle (0.8cm);
\draw [shift={(0.9,0.)},line width=1.2pt]  plot[domain=0.8364486591584586:1.48,variable=\t]({1.*0.9*cos(\t r)+0.*0.9*sin(\t r)},{0.*0.9*cos(\t r)+1.*0.9*sin(\t r)});
\draw [shift={(-0.5,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(-0.5,0.)},line width=1.2pt] plot[domain=1.13:2.2,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw (1,1.2) node[anchor=north west] {$\ell>0$};
\draw (-.9,.8) node[anchor=north west] {$\ell<0$};
%\draw [color=blue2](0.7,2) node[anchor=north west] {$h_2$};
%\draw [color=blue2](2.2,.8) node[anchor=north west] {$h_3$};
%\draw [color=blue2](-1.8,1.8) node[anchor=north west] {$h_1$};

\end{tikzpicture}

==> pictures/secfanT2b.tex <==
%\begin{tabular}{ccc}
%	
%	\begin{subfigure}{0.3\textwidth}
%	\centering
%	\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}]
%		\squarethreewithlabel{1}{2}{3}
%	\end{tikzpicture}
%	\caption{$\DD_{5,6}$}
%	\label{fig:T12bA}
%	\end{subfigure}
%	& 
%	\begin{subfigure}{0.3\textwidth}
%	\centering
%	\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}]
%		\squaretwowithlabel{1}{2}{3}
%	\end{tikzpicture}
%	\caption{$\DD_{5}$}
%	\label{fig:T12bB}
%	\end{subfigure}	
%	&
%	\begin{subfigure}{0.3\textwidth}
%	\centering	 
%	\begin{tikzpicture}[scale=1.2]
%		\hexagonwithlabel 
%	\end{tikzpicture}
%	\caption{$\DD$}
%	\label{fig:T12bC}
%	\end{subfigure}	
%	\\ ~& & \\
%	\begin{subfigure}{0.3\textwidth}
%		\centering	
%		\begin{tikzpicture}[scale=1.2]
%			\hexagonwithlabelone
%		\end{tikzpicture}
%		\caption{$\DD_2$}
%		\label{fig:T12bD}
%	\end{subfigure}
%	&
%	\begin{subfigure}{0.3\textwidth}
%		\centering	
%		\begin{tikzpicture}[scale=1.2]
%			\hexagonwithlabeltwo
%		\end{tikzpicture}
%		\caption{$\DD_{2,1}$}
%		\label{fig:T12bE}
%	\end{subfigure}	
%	&
%	\begin{subfigure}{0.3\textwidth}
%		\centering	
%		\begin{tikzpicture}[scale=1.2]
%			\hexagonwithlabelthree
%		\end{tikzpicture}
%		\caption{$\DD_{2,1,3}$}
%		\label{fig:T12bF}
%	\end{subfigure}
%	\\ ~& & \\
%	\begin{subfigure}{0.3\textwidth}
%	\centering
%	\begin{tikzpicture}[scale=1.2]
%		\hexagonwithlabelfour
%	\end{tikzpicture}
%	\caption{$\DD_{2,1,3,2}$}
%	\label{fig:T12bG}
%	\end{subfigure}	
%	&
%	\begin{subfigure}{0.3\textwidth}
%		\centering	
%		\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}]
%			\squaretwowithlabel{3}{2}{1}
%		\end{tikzpicture}
%		\caption{$\DD_{2,1,3,2,5}$}
%		\label{fig:T12bH}
%	\end{subfigure}	
%	&
%	\begin{subfigure}{0.3\textwidth}
%	\centering	
%	\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}]
%		\squarethreewithlabel{3}{2}{1}
%	\end{tikzpicture}
%	\caption{$\DD_{2,1,3,2,5,6}$}
%	\label{fig:T12bI}
%	\end{subfigure}	
%	
%\end{tabular}

\begin{tikzpicture}
\node at (-4,3.65) {
		\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}]
			\squarethreewithlabel{1}{2}{3}
		\end{tikzpicture}
};
\draw[thick,<->] (-2.4,3.65) -- (-1.6,3.65); \node at (-2,3.85) {\scriptsize $6$};
\node at (0,3.65) {
		\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}]
			\squaretwowithlabel{1}{2}{3}
		\end{tikzpicture}
};
\draw[thick,<->] (1.6,3.65) -- (2.4,3.65); \node at (2,3.85) {\scriptsize $5$};
\node at (4,3.65) {
	\begin{tikzpicture}[scale=1.2]
			\hexagonwithlabel 
	\end{tikzpicture}
};
\draw[thick,<->] (4,2.25) -- (4,1.45); \node at (4.2,1.8) {\scriptsize $2$};
\node at (-4,0) {
		\begin{tikzpicture}[scale=1.2]
			\hexagonwithlabelthree
		\end{tikzpicture}
};
\draw[thick,<->] (-2.4,0) -- (-1.6,0); \node at (-2,0.2) {\scriptsize $3$};
\node at (0,0) {
		\begin{tikzpicture}[scale=1.2]
				\hexagonwithlabeltwo
		\end{tikzpicture}
};
\draw[thick,<->] (1.6,0) -- (2.4,0); \node at (2,0.2) {\scriptsize $1$};
\node at (4,0) {
		\begin{tikzpicture}[scale=1.2]
			\hexagonwithlabelone
		\end{tikzpicture}
};
\draw[thick,<->] (-4,-2.2) -- (-4,-1.4); \node at (-4.2,-1.8) {\scriptsize $2$};
\node at (-4,-3.65) {
		\begin{tikzpicture}[scale=1.2]
			\hexagonwithlabelfour
		\end{tikzpicture}
};
\draw[thick,<->] (-2.4,-3.65) -- (-1.6,-3.65); \node at (-2,-3.45) {\scriptsize $5$};
\node at (0,-3.65) {
	\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}]
				\squaretwowithlabel{3}{2}{1}
			\end{tikzpicture}
};
\draw[thick,<->] (1.6,-3.65) -- (2.4,-3.65); \node at (2,-3.45) {\scriptsize $6$};
\node at (4,-3.65) {
		\begin{tikzpicture}[scale=1.46,mydot_out/.style={circle,fill=white,draw,outer sep=0pt,inner sep=2pt}, mydot_in/.style={circle,fill=black,draw,outer sep=0pt,inner sep=2pt}]
			\squarethreewithlabel{3}{2}{1}
		\end{tikzpicture}
};	
\end{tikzpicture}


==> pictures/sefanT3.tex <==
\begin{tikzpicture}[scale=1.2]	

\node at (-0.3,0){
	\includegraphics[width=0.5\textwidth]{pictures/exploded.png}
};

\node at (3.4,1.3) {
	\begin{tikzpicture}[scale=1.2]
		\hexagonthricetwo
	\end{tikzpicture}	
	};
\draw[->,>=triangle 45] (2.1,1.7) -- (-0.65,1.7);

\node at (-4,1.3) {
	\begin{tikzpicture}[scale=1.2]
		\hexagonthrice
			\node at (1.2,1) {$T$};
	\end{tikzpicture}	
	};
\draw[->,>=triangle 45] (-2.6,1.1) -- (-0.5,1.1);

\node at (3.4,-1.) {
	\begin{tikzpicture}[scale=1.2]
	\hexagonthricethree
	\end{tikzpicture}	
};
\draw[->,>=triangle 45] (2.3,-0.2) -- (1.3,0.5);

\end{tikzpicture}

==> pictures/sphere3D_sketch.tex <==
\begin{tikzpicture}[scale = 0.9]
	\centering
	\path [out=251,in=321] (1,3) edge (-3,3);
	\path [out=245,in=127] (1.05,3) edge (0.9,-2);
	\path [out=320,in=124] (-3.05,3) edge (0.85,-2);
	\path [out=110,in=110] (-0.42,-0.05) edge (0.2,0.15);
	\path [out=-51,in=-95,dashed] (-0.42,-0.05) edge (0.22,0.17);
	\path [out=225,in=220,dashed] (0.22,2.19) edge (0.52,1.7);
	\path [out=10,in=70] (0.22,2.19) edge (0.51,1.7);
	\path [out=-45,in=-15,dashed] (-1.85,1.85) edge (-1.65,2.27);
	\path [out=120,in=170] (-1.85,1.85) edge (-1.65,2.27);

	\draw [->] (1.05,3.1) -- (1.125,3.25);
	\node [font = \scriptsize] at (1.3,3.4) {$p_1$};
	\draw [->] (-3.04,3.04) -- (-3.17,3.17);
	\node [font = \scriptsize] at (-3.3,3.3) {$p_2$};
	\draw [->] (0.92,-2.05) -- (1.02,-2.19);
	\node [font = \scriptsize] at (1.1,-2.36) {$p_3$};	
						
\end{tikzpicture}

==> pictures/thrice_sphere.tex <==
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[scale=1.5,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.1,-0.6) rectangle (3.3,2.5);
\draw[color=white,fill=blue2!20] (-1.,3.5) -- (1.,3.5) -- (1.,0.) -- (-1.,0.) -- cycle;

\draw [dash pattern=on 2pt off 3pt] (0.,0.) -- (0.,2.7478120333134615);

\draw [dash pattern=on 2pt off 3pt] (2.,0.) -- (2.,2.7478120333134615);

\draw [shift={(-0.5,0.)},color=ffffff,fill=ffffff,fill opacity=1.0]  plot[domain=0.:3.141592653589793,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.5,0.)},color=ffffff,fill=ffffff,fill opacity=1.0]  plot[domain=0.:3.141592653589793,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});

\draw [dd_middlearrow={latex},shift={(1.5,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({-1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [dd_middlearrow={latex},shift={(2.5,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
%\draw [color=eqeqeq] (-1.,3.5)-- (1.,3.5);
%\draw [color=eqeqeq] (1.,3.5)-- (1.,0.);
%\draw [color=eqeqeq] (1.,0.)-- (-1.,0.);
%\draw [color=eqeqeq] (-1.,0.)-- (-1.,3.5);
\draw [dd_middlearrow={latex},shift={(-0.5,0.)}]  plot[domain=0.:3.141592653589793,variable=\t]({-1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [dd_middlearrow={latex},shift={(0.5,0.)}]  plot[domain=0.:3.141592653589793,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.165,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.165*cos(\t r)+0.*0.165*sin(\t r)},{0.*0.165*cos(\t r)+1.*0.165*sin(\t r)});
\draw [shift={(0.415,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.085*cos(\t r)+0.*0.085*sin(\t r)},{0.*0.085*cos(\t r)+1.*0.085*sin(\t r)});
\draw [shift={(0.75,0.)}] plot[domain=0.:3.141592653589793,variable=\t]({1.*0.25*cos(\t r)+0.*0.25*sin(\t r)},{0.*0.25*cos(\t r)+1.*0.25*sin(\t r)});
\draw [shift={(0.25,0.)},dash pattern=on 2pt off 3pt]  plot[domain=0.:3.141592653589793,variable=\t]({1.*0.25*cos(\t r)+0.*0.25*sin(\t r)},{0.*0.25*cos(\t r)+1.*0.25*sin(\t r)});
\draw (-2,0) -- (4,0);
\draw[middlearrow={latex}] (-1.,0.) -- (-1.,2.7478120333134615);
\draw [middlearrow={latex}] (1.,0.) -- (1.,2.7478120333134615);
\draw [middlearrow={latex}] (3.,0.) -- (3.,2.7478120333134615);
\begin{scriptsize}
\draw [fill=black] (-1.,0.) circle (0.5pt);
\draw [fill=black] (-1.,3.5) circle (0.5pt);
\draw [fill=black] (0.,0.) circle (0.5pt);
\draw [fill=black] (1.,0.) circle (0.5pt);
\draw [fill=black] (1.,3.5) circle (0.5pt);
\draw [fill=black] (2.,0.) circle (0.5pt);
\draw [fill=black] (3.,0.) circle (0.5pt);
\draw [fill=black] (0.5,0.) circle (0.5pt);
\draw [fill=black] (0.33,0.) circle (0.5pt);

\node at (0,-0.2) {$0$};
\node at (-1,-0.2) {$-1$};
\node at (1,-0.2) {$1$};
\node at (0.5,-0.2) {$\tfrac{1}{2}$};
\node at (0.3,-0.2) {$\tfrac{1}{3}$};
\node at (2,-0.2) {$2$};
\node at (3,-0.2) {$3$};
\end{scriptsize}
\node at (0.3,2) {Id};
\node at (2.3,2) {$A$};
\node at (0.5,0.3) {$B$};
\end{tikzpicture}

==> pictures/tikz_examples.tex <==
\usetikzlibrary{arrows}

%one middlearrow
\tikzset{middlearrow/.style={
		decoration={markings,
			mark= at position 0.6 with {\arrow{#1}} ,
		},
		postaction={decorate}
	}
}

\tikzset{mmiddlearrow/.style={
		decoration={markings,
			mark= at position 0.4 with {\arrow{#1}} ,
		},
		postaction={decorate}
	}
}

%two middlearrows
\tikzset{d_middlearrow/.style={
		decoration={markings,
			mark= at position 0.5 with {\arrow{#1}} ,mark= at position 0.65 with {\arrow{#1}} ,
		},
		postaction={decorate}
	}
}

\tikzset{dd_middlearrow/.style={
		decoration={markings,
			mark= at position 0.5 with {\arrow{#1}} ,mark= at position 0.6 with {\arrow{#1}} ,
		},
		postaction={decorate}
	}
}

\tikzset{ddd_middlearrow/.style={
		decoration={markings,
			mark= at position 0.4 with {\arrow{#1}} ,mark= at position 0.6 with {\arrow{#1}} ,
		},
		postaction={decorate}
	}
}

%three middlearrows
\tikzset{t_middlearrow/.style={
		decoration={markings,
			mark= at position 0.6 with {\arrow{#1}},mark= at position 0.45 with {\arrow{#1}},mark= at position 0.75 with {\arrow{#1}}, 
		},
		postaction={decorate}
	}
}

%white dot
\tikzstyle{mydot_w}=[
		circle,fill=white,draw,outer sep=0pt,inner sep=2pt
]
	
%black dot	
\tikzstyle{mydot_b}=[
			circle,fill=black,draw,outer sep=0pt,inner sep=2pt
]

\tikzstyle{mynode_index}=[
			circle,fill=white,font = \scriptsize, text=blue,inner sep=0.6pt
]

\tikzstyle{mynode_index_alt}=[
circle,draw,fill=white,font = \scriptsize,inner sep=0.6pt
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%
% TWICE PUNCTURED TORUS
%%%%%%%%%%%%%

\newcommand{\hexagon}{
	\draw (0:1) -- (120:1);
	\draw (120:1) -- (240:1);
	\draw (240:1) -- (0:1);
	
	\draw[d_middlearrow={latex}] (0:1) -- (60:1);
	\draw[middlearrow={latex}] (60:1) -- (120:1);
	\draw[t_middlearrow={latex}] (120:1) -- (180:1);
	\draw[d_middlearrow={latex}] (240:1) -- (180:1);
	\draw[middlearrow={latex}] (300:1) -- (240:1);
	\draw[t_middlearrow={latex}] (0:1) -- (300:1);
		
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\hexagontwo}{
	\draw (60:1) -- (180:1);
	\draw (180:1) -- (300:1);
	\draw (300:1) -- (60:1);

	\draw[d_middlearrow={latex}] (0:1) -- (60:1);
	\draw[middlearrow={latex}] (60:1) -- (120:1);
	\draw[t_middlearrow={latex}] (120:1) -- (180:1);
	\draw[d_middlearrow={latex}] (240:1) -- (180:1);
	\draw[middlearrow={latex}] (300:1) -- (240:1);
	\draw[t_middlearrow={latex}] (0:1) -- (300:1);	
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\hexagonempty}{
	\draw[d_middlearrow={latex}] (0:1) -- (60:1);
	\draw[middlearrow={latex}] (60:1) -- (120:1);
	\draw[t_middlearrow={latex}] (120:1) -- (180:1);
	\draw[d_middlearrow={latex}] (240:1) -- (180:1);
	\draw[middlearrow={latex}] (300:1) -- (240:1);
	\draw[t_middlearrow={latex}] (0:1) -- (300:1);
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\squarewithpuncture}{
	\foreach \i in {1,...,4}{
		\coordinate (A-\i) at (\i*90-45:1);
	}
	\coordinate (A-5) at (45:0.4);
	
	\draw[middlearrow={latex}] (A-1) -- (A-2);
	\draw[d_middlearrow={latex}] (A-2) -- (A-3);
	\draw (A-2) -- (A-4);
	\draw[middlearrow={latex}] (A-4) -- (A-3);
	\draw[d_middlearrow={latex}] (A-1) -- (A-4);
	
	\draw (A-5) node[mydot_in] {};
	\draw (A-1) node[mydot_out] {};
	\draw (A-2) node[mydot_out] {};
	\draw (A-3) node[mydot_out] {};
	\draw (A-4) node[mydot_out] {};
}


\newcommand{\squarewithpuncturetwo}{
	\foreach \i in {1,...,4}{
		\coordinate (A-\i) at (\i*90-45:1);
	}
	\coordinate (A-5) at (45:0.4);
	
	\draw (A-1) -- (A-2);
	\draw (A-2) -- (A-3);
	\draw (A-2) to node[mynode_index]{3} (A-4);
	\draw (A-4) -- (A-3);
	\draw (A-1) -- (A-4);	
	
	\draw (A-2) to node[mynode_index]{5} (A-5);	
	%\draw (A-4) to node[mynode_index]{6} (A-5);
	\draw (A-1) to node[mynode_index]{4} (A-5);	
	%\path[out=0,in=90] (A-2) edge (A-4);				
	\draw (A-1) .. controls (-25:0.55) .. (A-2);
	\node[mynode_index] at (0:0.35) {6};
	
	\draw (A-5) node[mydot_in] {};
	\draw (A-1) node[mydot_out] {};
	\draw (A-2) node[mydot_out] {};
	\draw (A-3) node[mydot_out] {};
	\draw (A-4) node[mydot_out] {};
}


\newcommand{\squarethreewithlabel}[3]{
	\foreach \i in {1,...,4}{
		\coordinate (A-\i) at (\i*90-45:1);
	}
	\coordinate (A-5) at (45:0.4);
	
	\draw (A-1) to node[mynode_index]{#1} (A-2);
	\draw (A-2) to node[mynode_index]{#2} (A-3);
	\draw (A-2) to node[mynode_index]{#3} (A-4);
	\draw (A-4) to node[mynode_index]{#1} (A-3);
	\draw (A-1) to node[mynode_index]{#2} (A-4);	

	\draw (A-2) to node[mynode_index]{4} (A-5);	
	%\draw (A-4) to node[mynode_index]{6} (A-5);
	%\draw (A-1) to node[mynode_index]{4} (A-5);	
	%\path[out=0,in=90] (A-2) edge (A-4);				
	\draw (A-1) .. controls (-25:0.55) .. (A-2);
	\node[mynode_index] at (0:0.35) {5};
	\draw (A-2) .. controls (-28:1) and (35:1) .. (A-2);
	\node[mynode_index] at (55:0.55) {6};
		
	\draw (A-5) node[mydot_in] {};
	\draw (A-1) node[mydot_out] {};
	\draw (A-2) node[mydot_out] {};
	\draw (A-3) node[mydot_out] {};
	\draw (A-4) node[mydot_out] {};
}


\newcommand{\oncepuncturedtorus}{
	\coordinate (A-1) at (35:1.5);
	\coordinate (A-2) at (145:1.5);	
	\coordinate (A-3) at (215:1.5);	
	\coordinate (A-4) at (325:1.5);
	
	\draw[middlearrow={latex}] (A-1) to (A-2);
	\draw[d_middlearrow={latex}] (A-2) to (A-3);
	\draw (A-2) to (A-4);
	\draw[dash pattern =  on 1pt off 2pt] (A-1) to (A-3);	
	\draw[middlearrow={latex}] (A-4) to (A-3);
	\draw[d_middlearrow={latex}] (A-1) to (A-4);
	
	\draw (A-1) node[mydot_out] {};
	\draw (A-2) node[mydot_out] {};
	\draw (A-3) node[mydot_out] {};
	\draw (A-4) node[mydot_out] {};
}


\newcommand{\thricesphere}{
	\coordinate (A-1) at (0:1.5);
	\coordinate (A-2) at (90:1.5);	
	\coordinate (A-3) at (180:1.5);	
	\coordinate (A-4) at (270:1.5);
	
	\draw[middlearrow={latex}] (A-1) to (A-2);
	\draw[d_middlearrow={latex}] (A-3) to (A-2);
	\draw (A-3) to (A-1);
	\draw[d_middlearrow={latex}] (A-3) to (A-4);
	\draw[middlearrow={latex}] (A-1) to (A-4);
	
	\draw (A-1) node[mynode_index_alt]{2} {};
	\draw (A-2) node[mynode_index_alt]{3} {};
	\draw (A-3) node[mynode_index_alt]{1} {};
	\draw (A-4) node[mynode_index_alt]{3} {};
}

\newcommand{\thricesphereflip}[3]{
	\coordinate (A-1) at (0:1.5);
	\coordinate (A-2) at (90:1.5);	
	\coordinate (A-3) at (180:1.5);	
	\coordinate (A-4) at (270:1.5);
	
	\draw[middlearrow={latex}] (A-1) to (A-2);
	\draw[d_middlearrow={latex}] (A-3) to (A-2);
	\draw (A-2) to (A-4);
	\draw[d_middlearrow={latex}] (A-3) to (A-4);
	\draw[middlearrow={latex}] (A-1) to (A-4);
	
	\draw (A-1) node[mynode_index_alt]{#2} {};
	\draw (A-2) node[mynode_index_alt]{#3} {};
	\draw (A-3) node[mynode_index_alt]{#1} {};
	\draw (A-4) node[mynode_index_alt]{#3} {};
}


\newcommand{\hexagonflipone}{
	\draw (60:1) -- (240:1);
	\draw (120:1) -- (240:1);
	\draw (240:1) -- (0:1);
	
	\draw[d_middlearrow={latex}] (0:1) -- (60:1);
	\draw[middlearrow={latex}] (60:1) -- (120:1);
	\draw[t_middlearrow={latex}] (120:1) -- (180:1);
	\draw[d_middlearrow={latex}] (240:1) -- (180:1);
	\draw[middlearrow={latex}] (300:1) -- (240:1);
	\draw[t_middlearrow={latex}] (0:1) -- (300:1);
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}


\newcommand{\hexagonfliponefour}{
	\draw (120:1) -- (300:1);
	\draw (120:1) -- (240:1);
	\draw (1200:1) -- (0:1);
	
	\draw[d_middlearrow={latex}] (60:1) -- (0:1);
	\draw[middlearrow={>}] (60:1) -- (120:1);
	\draw[d_middlearrow={latex}] (120:1) -- (180:1);
	\draw[middlearrow={latex}] (180:1) -- (240:1);
	\draw[middlearrow={>}] (300:1) -- (240:1);
	\draw[middlearrow={latex}] (0:1) -- (300:1);
	
	\draw (300:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_b] {};
	\draw (0:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
}


\newcommand{\hexagonwithlabel}{
	\draw (0:1) to node[mynode_index]{2} (120:1);
	\draw (120:1) to node[mynode_index]{1} (240:1);
	\draw (240:1) to node[mynode_index]{3} (0:1);
	
	\draw (0:1) to node[mynode_index]{6} (60:1);
	\draw (60:1) to node[mynode_index]{5} (120:1);
	\draw (120:1) to node[mynode_index]{4} (180:1);
	\draw (240:1) to node[mynode_index]{6} (180:1);
	\draw (300:1) to node[mynode_index]{5} (240:1);
	\draw (0:1) to node[mynode_index]{4} (300:1);
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\hexagonwithlabelone}{
	\draw (60:1) to node[mynode_index]{2} (240:1);
	\draw (120:1) to node[mynode_index]{1} (240:1);
	\draw (240:1) to node[mynode_index]{3} (0:1);
	
	\draw (0:1) to node[mynode_index]{6} (60:1);
	\draw (60:1) to node[mynode_index]{5} (120:1);
	\draw (120:1) to node[mynode_index]{4} (180:1);
	\draw (240:1) to node[mynode_index]{6} (180:1);
	\draw (300:1) to node[mynode_index]{5} (240:1);
	\draw (0:1) to node[mynode_index]{4} (300:1);
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\hexagonwithlabeltwo}{
	\draw (60:1) to node[mynode_index]{2} (240:1);
	\draw (60:1) to node[mynode_index]{1} (180:1);
	\draw (240:1) to node[mynode_index]{3} (0:1);
	
	\draw (0:1) to node[mynode_index]{6} (60:1);
	\draw (60:1) to node[mynode_index]{5} (120:1);
	\draw (120:1) to node[mynode_index]{4} (180:1);
	\draw (240:1) to node[mynode_index]{6} (180:1);
	\draw (300:1) to node[mynode_index]{5} (240:1);
	\draw (0:1) to node[mynode_index]{4} (300:1);
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\hexagonwithlabelthree}{
	\draw (60:1) to node[mynode_index]{2} (240:1);
	\draw (60:1) to node[mynode_index]{1} (180:1);
	\draw (60:1) to node[mynode_index]{3} (300:1);
	
	\draw (0:1) to node[mynode_index]{6} (60:1);
	\draw (60:1) to node[mynode_index]{5} (120:1);
	\draw (120:1) to node[mynode_index]{4} (180:1);
	\draw (240:1) to node[mynode_index]{6} (180:1);
	\draw (300:1) to node[mynode_index]{5} (240:1);
	\draw (0:1) to node[mynode_index]{4} (300:1);
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\hexagonwithlabelfour}{
	\draw (60:1) to node[mynode_index]{1} (180:1);
	\draw (180:1) to node[mynode_index]{2} (300:1);
	\draw (300:1) to node[mynode_index]{3} (60:1);
	
	\draw (0:1) to node[mynode_index]{6} (60:1);
	\draw (60:1) to node[mynode_index]{5} (120:1);
	\draw (120:1) to node[mynode_index]{4} (180:1);
	\draw (240:1) to node[mynode_index]{6} (180:1);
	\draw (300:1) to node[mynode_index]{5} (240:1);
	\draw (0:1) to node[mynode_index]{4} (300:1);
	
	\draw (0:1) node[mydot_b] {};
	\draw (120:1) node[mydot_b] {};
	\draw (240:1) node[mydot_b] {};
	\draw (60:1) node[mydot_w] {};
	\draw (180:1) node[mydot_w] {};
	\draw (300:1) node[mydot_w] {};
}

\newcommand{\squaretwowithlabel}[3]{
	\foreach \i in {1,...,4}{
		\coordinate (A-\i) at (\i*90-45:1);
	}
	\coordinate (A-5) at (45:0.4);
	
	\draw (A-1) to node[mynode_index]{#1} (A-2);
	\draw (A-2) to node[mynode_index]{#2} (A-3);
	\draw (A-2) to node[mynode_index]{#3} (A-4);
	\draw (A-4) to node[mynode_index]{#1} (A-3);
	\draw (A-1) to node[mynode_index]{#2} (A-4);	
	
	\draw (A-2) to node[mynode_index]{4} (A-5);	
	%\draw (A-4) to node[mynode_index]{6} (A-5);
	\draw (A-1) to node[mynode_index]{6} (A-5);	
	%\path[out=0,in=90] (A-2) edge (A-4);				
	\draw (A-1) .. controls (-25:0.55) .. (A-2);
	\node[mynode_index] at (0:0.35) {5};
	
	\draw (A-5) node[mydot_in] {};
	\draw (A-1) node[mydot_out] {};
	\draw (A-2) node[mydot_out] {};
	\draw (A-3) node[mydot_out] {};
	\draw (A-4) node[mydot_out] {};
}


\newcommand{\hexagonthrice}{
	
	\draw (0:1) -- (0:0);
	\draw (60:1) -- (0:0);	
	\draw (60:1) -- (180:1);	
	\draw (180:1) -- (0:0);
	\draw (240:1) -- (0:0);
	\draw (300:1) -- (0:0);

	\draw[d_middlearrow={latex}] (0:1) -- (60:1);
	\draw[middlearrow={latex}] (60:1) -- (120:1);
	\draw[t_middlearrow={latex}] (120:1) -- (180:1);
	\draw[d_middlearrow={latex}] (240:1) -- (180:1);
	\draw[middlearrow={latex}] (300:1) -- (240:1);
	\draw[t_middlearrow={latex}] (0:1) -- (300:1);
	
	\draw (0:0) node[mynode_index_alt] {$3$};
	\draw (0:1) node[mynode_index_alt] {$1$};
	\draw (120:1) node[mynode_index_alt] {$1$};
	\draw (240:1) node[mynode_index_alt] {$1$};
	\draw (60:1) node[mynode_index_alt] {$2$};
	\draw (180:1) node[mynode_index_alt] {$2$};
	\draw (300:1) node[mynode_index_alt] {$2$};
}

\newcommand{\hexagonthricetwo}{
	\draw (300:1) -- (60:1);
	\draw (60:1) -- (0:0);	
	\draw (60:1) -- (180:1);	
	\draw (180:1) -- (0:0);
	\draw (180:1) -- (300:1);
	\draw (300:1) -- (0:0);
	
	\draw[d_middlearrow={latex}] (0:1) -- (60:1);
	\draw[middlearrow={latex}] (60:1) -- (120:1);
	\draw[t_middlearrow={latex}] (120:1) -- (180:1);
	\draw[d_middlearrow={latex}] (240:1) -- (180:1);
	\draw[middlearrow={latex}] (300:1) -- (240:1);
	\draw[t_middlearrow={latex}] (0:1) -- (300:1);
	
	\draw (0:0) node[mynode_index_alt] {$3$};
	\draw (0:1) node[mynode_index_alt] {$1$};
	\draw (120:1) node[mynode_index_alt] {$1$};
	\draw (240:1) node[mynode_index_alt] {$1$};
	\draw (60:1) node[mynode_index_alt] {$2$};
	\draw (180:1) node[mynode_index_alt] {$2$};
	\draw (300:1) node[mynode_index_alt] {$2$};
}

\newcommand{\hexagonthricethree}{
	\draw (0:1) -- (0:0);
	\draw (240:1) .. controls (120:0.55) .. (0:1);
	\draw (60:1) -- (180:1);	
	\draw (240:1) -- (0:0);
	\draw (240:1) -- (0:1);
	
	\draw[d_middlearrow={latex}] (0:1) -- (60:1);
	\draw[middlearrow={latex}] (60:1) -- (120:1);
	\draw[t_middlearrow={latex}] (120:1) -- (180:1);
	\draw[d_middlearrow={latex}] (240:1) -- (180:1);
	\draw[middlearrow={latex}] (300:1) -- (240:1);
	\draw[t_middlearrow={latex}] (0:1) -- (300:1);
	
	\draw (0:0) node[mynode_index_alt] {$3$};
	\draw (0:1) node[mynode_index_alt] {$1$};
	\draw (120:1) node[mynode_index_alt] {$1$};
	\draw (240:1) node[mynode_index_alt] {$1$};
	\draw (60:1) node[mynode_index_alt] {$2$};
	\draw (180:1) node[mynode_index_alt] {$2$};
	\draw (300:1) node[mynode_index_alt] {$2$};
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%
% POINCARE DISC
%%%%%

\newcommand{\hgline}[5]{
	\pgfmathsetmacro{\thetaone}{#1}	
	\pgfmathsetmacro{\thetatwo}{#2}
	\pgfmathsetmacro{\theta}{(\thetaone+\thetatwo)/2}		
	\pgfmathsetmacro{\phi}{abs(\thetaone-\thetatwo)/2}
	\pgfmathsetmacro{\close}{less(abs(\phi-90),0.0001)}
	
	\ifdim \close pt = 1pt 
	\draw[decoration={markings, mark=at position 0.42 with {\arrow{latex reversed}}, mark= at position 0.48 with {\node[mynode_index]{#4};}},
	postaction={decorate}, color = black!#5] (\thetaone:1) -- (\thetatwo:1);
	
	\else
	
	\ifdim \thetaone pt > \thetatwo pt
	\pgfmathsetmacro{\R}{tan(\phi)}
	\pgfmathsetmacro{\distance}{sqrt(1+\R^2)}
	\draw[decoration={markings, mark=at position #3 with {\arrow{latex reversed}}, mark= at position #3+0.018/\R with {\node[mynode_index]{#4};}},
	postaction={decorate}, color = black!#5]	(\theta:\distance) circle (\R);
	
	\else	
	\pgfmathsetmacro{\R}{tan(\phi)}
	\pgfmathsetmacro{\distance}{sqrt(1+\R^2)}
	\draw[decoration={markings, mark=at position #3+0.025/\R with {\arrow{latex}}, mark= at position #3 with {\node[mynode_index]{#4};}},
	postaction={decorate}, color = black!#5]	(\theta:\distance) circle (\R);
	\fi				
	\fi
}

%%%%%%%%%%%%%%%%%%%%%%%%%%

==> pictures/triang_S03.tex <==
\begin{tikzpicture}[scale=1.1]	

\node at (0,0){
	\includegraphics[width=0.6\textwidth]{pictures/exploded_S3fan.png}
};

\node at (3.6,1.5) {
	\begin{tikzpicture}[scale=0.8]
		\thricesphere
		\node at (0,0.2){\scriptsize $a$};
		\node at (1.2,.9){\scriptsize$b$};
		\node at (-1.2,.9){\scriptsize$c$};
		\node at (-1.2,-.9){\scriptsize$c$};
		\node at (1.2,-.9){\scriptsize$b$};
	\end{tikzpicture}	
	};
	\node at (2.5,2.6) {$T$};
\draw[->,>=triangle 45] (2.2,1) -- (0.3,0.2);

\node at (-4.2,1.5) {
	\begin{tikzpicture}[scale=0.8]
		\thricesphereflip{1}{2}{3}
		\node at (0.3,0){\scriptsize$a'$};
		\node at (1.2,.9){\scriptsize$b$};
		\node at (-1.2,.9){\scriptsize$c$};
		\node at (-1.2,-.9){\scriptsize$c$};
		\node at (1.2,-.9){\scriptsize$b$};
	\end{tikzpicture}	
	};
\draw[->,>=triangle 45] (-2.8,1.3) -- (-0.9,1.3);
	
\node at (-4.2,-1.3) {
	\begin{tikzpicture}[scale=0.8]
	\thricesphereflip{1}{2}{3}
	\node at (0.3,0){\scriptsize$c'$};
	\node at (1.2,.9){\scriptsize$b$};
	\node at (-1.2,.9){\scriptsize$a$};
	\node at (-1.2,-.9){\scriptsize$a$};
	\node at (1.2,-.9){\scriptsize$b$};
	\end{tikzpicture}	
};
\draw[->,>=triangle 45] (-2.8,-1.2) -- (-1.7,-1.2);

\node at (3.6,-1.3) {
	\begin{tikzpicture}[scale=0.8]
	\thricesphereflip{1}{2}{3}
	\node at (0.3,0){\scriptsize$b'$};
	\node at (1.2,.9){\scriptsize$a$};
	\node at (-1.2,.9){\scriptsize$c$};
	\node at (-1.2,-.9){\scriptsize$c$};
	\node at (1.2,-.9){\scriptsize$a$};
	\end{tikzpicture}	
};
\draw[->,>=triangle 45] (2.3,-1.1) -- (1.4,-1.1);

\end{tikzpicture}
